Heavy Quark Interactions in Finite Temperature QCD

We study the free energy of a heavy quark-antiquark pair in a thermal medium. We constuct a simple ansatz for the free energy for two quark flavors motivated by the Debye-H\"uckel theory of screening.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

